On measurement of photon polarization in radiative penguin $B$ decays to baryons

A measurement of the photon polarization in radiative penguin $B$ decays provides a test of the Standard Model and a probe for New Physics, that can lead to a deviation from the Standard Model prediction of left-handed photons in $b\to s \gamma$. We propose a new method to measure the photon polarization using the baryonic decay $B^- \to \Lambda\bar{p} \gamma$. The $P$-violating $\Lambda$-hyperon decay allows a measurement of the $\Lambda$ helicity to be performed, which can be uniquely related to the photon polarization in a model-independent way. The $B^- \to \Lambda\bar{p} \gamma$ decay was recently measured to have a large branching fraction providing a possibility to get meaningful results with the data already available at LHC and B-factory experiments. An increase of the $B$-meson sample at high luminosity LHC experiments and Belle II should provide a really stringent test by using this method already in the near future.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

